Estimation of solar illumination time on the earth by an analytical model: a fertile scenery for to teach physics

We proposed an analytical model for the calculus of illumination time of the Earth for any time of year and any latitude, this model assumes the obliquity of the ecliptic as constant, the light beams as parallels, the Earth as spherical, the movement of translation of Earth as uniform circular, also this model showed a context of the astronomy whereby the teachers can teach the basic physics.It was built through a relationship between the movement of translation and of rotation of the wave front light, then we found the of illumination zone on the Earth and the illumination time is estimated in a particular latitude with the uniform circular movement of Earth. Present model was confronted with the numerical results of the Geoscience Australia Agency and it is found a maxim perceptual error of 1,6%, this value was assigned primarily to the difference between the circular trajectory, in this model, and the elliptical trajectory that is the real. Without the use of spherical trigonometry was obtained an analytical model that estimates very close the solar illumination time at any time of year and any latitude on earth, the model provides an authentic context for studying basic aspects of physics.

==> SolDic.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1062,826)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{192.720pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{ 0}}
\put(991.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,240.0){\rule[-0.200pt]{192.720pt}{0.400pt}}
\put(211.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,240){\makebox(0,0)[r]{ 240}}
\put(991.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,349.0){\rule[-0.200pt]{192.720pt}{0.400pt}}
\put(211.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,349){\makebox(0,0)[r]{ 480}}
\put(991.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,458.0){\rule[-0.200pt]{192.720pt}{0.400pt}}
\put(211.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,458){\makebox(0,0)[r]{ 720}}
\put(991.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,567.0){\rule[-0.200pt]{192.720pt}{0.400pt}}
\put(211.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,567){\makebox(0,0)[r]{ 960}}
\put(991.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,676.0){\rule[-0.200pt]{192.720pt}{0.400pt}}
\put(211.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,676){\makebox(0,0)[r]{ 1200}}
\put(991.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,785.0){\rule[-0.200pt]{192.720pt}{0.400pt}}
\put(211.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,785){\makebox(0,0)[r]{ 1440}}
\put(991.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$-90$}}
\put(211.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(344.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,90){\makebox(0,0){$-60$}}
\put(344.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(478.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(478.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(478,90){\makebox(0,0){$-30$}}
\put(478.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(611.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(611.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(611,90){\makebox(0,0){$0$}}
\put(611.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{132.977pt}}
\put(744.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744,90){\makebox(0,0){$30$}}
\put(744.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(878.0,131.0){\rule[-0.200pt]{0.400pt}{132.977pt}}
\put(878.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(878.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(878,90){\makebox(0,0){$60$}}
\put(878.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,90){\makebox(0,0){$90$}}
\put(1011.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(211.0,131.0){\rule[-0.200pt]{192.720pt}{0.400pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(211.0,785.0){\rule[-0.200pt]{192.720pt}{0.400pt}}
\put(50,458){\makebox(0,0){$\rotatebox{90} { \parbox{4cm}{\begin{align*}  t_{D}(min)  \end{align*}}}$}}
\put(611,29){\makebox(0,0){$\phi(^{o})$}}
\put(851,745){\makebox(0,0)[r]{MCU}}
\put(871.0,745.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(211,785){\usebox{\plotpoint}}
\multiput(313.59,770.64)(0.477,-4.606){7}{\rule{0.115pt}{3.460pt}}
\multiput(312.17,777.82)(5.000,-34.819){2}{\rule{0.400pt}{1.730pt}}
\multiput(318.60,729.30)(0.468,-4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(317.17,736.15)(4.000,-25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(322.59,703.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(321.17,707.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(327.60,682.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(326.17,686.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(331.60,667.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(330.17,670.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(335.59,655.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(334.17,657.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(340.60,644.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(339.17,646.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(344.59,635.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(343.17,637.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(349.60,625.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(348.17,627.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(353.59,618.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(352.17,619.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(358.60,610.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(357.17,612.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(362.59,604.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(361.17,605.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(367.60,598.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(366.17,599.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(371.60,592.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(370.17,593.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(375.00,587.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(375.00,588.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(380.60,581.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(379.17,582.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(384.00,577.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(384.00,578.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(389.00,572.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(389.00,573.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(393.00,568.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(393.00,569.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(398.00,564.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(398.00,565.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(402.00,560.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(402.00,561.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(407.00,556.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(407.00,557.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(411.00,553.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(411.00,554.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(415.00,549.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(415.00,550.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(420.00,546.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(420.00,547.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(424.00,543.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(424.00,544.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(429.00,540.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(429.00,541.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(433.00,537.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(433.00,538.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(438.00,534.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(438.00,535.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(442.00,531.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(442.00,532.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(447,528.17){\rule{0.900pt}{0.400pt}}
\multiput(447.00,529.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(451.00,526.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(451.00,527.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(455,523.17){\rule{1.100pt}{0.400pt}}
\multiput(455.00,524.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(460.00,521.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(460.00,522.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(464,518.17){\rule{1.100pt}{0.400pt}}
\multiput(464.00,519.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(469,516.17){\rule{0.900pt}{0.400pt}}
\multiput(469.00,517.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(473,514.17){\rule{1.100pt}{0.400pt}}
\multiput(473.00,515.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(478,512.17){\rule{0.900pt}{0.400pt}}
\multiput(478.00,513.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(482.00,510.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(482.00,511.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(487,507.17){\rule{0.900pt}{0.400pt}}
\multiput(487.00,508.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(491,505.17){\rule{0.900pt}{0.400pt}}
\multiput(491.00,506.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(495,503.17){\rule{1.100pt}{0.400pt}}
\multiput(495.00,504.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(500,501.17){\rule{0.900pt}{0.400pt}}
\multiput(500.00,502.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(504,499.17){\rule{1.100pt}{0.400pt}}
\multiput(504.00,500.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(509,497.67){\rule{0.964pt}{0.400pt}}
\multiput(509.00,498.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(513,496.17){\rule{1.100pt}{0.400pt}}
\multiput(513.00,497.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(518,494.17){\rule{0.900pt}{0.400pt}}
\multiput(518.00,495.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(522,492.17){\rule{1.100pt}{0.400pt}}
\multiput(522.00,493.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(527,490.17){\rule{0.900pt}{0.400pt}}
\multiput(527.00,491.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(531,488.67){\rule{0.964pt}{0.400pt}}
\multiput(531.00,489.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(535,487.17){\rule{1.100pt}{0.400pt}}
\multiput(535.00,488.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(540,485.17){\rule{0.900pt}{0.400pt}}
\multiput(540.00,486.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(544,483.17){\rule{1.100pt}{0.400pt}}
\multiput(544.00,484.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(549,481.67){\rule{0.964pt}{0.400pt}}
\multiput(549.00,482.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(553,480.17){\rule{1.100pt}{0.400pt}}
\multiput(553.00,481.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(558,478.17){\rule{0.900pt}{0.400pt}}
\multiput(558.00,479.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(562,476.67){\rule{1.204pt}{0.400pt}}
\multiput(562.00,477.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(567,475.17){\rule{0.900pt}{0.400pt}}
\multiput(567.00,476.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(571,473.67){\rule{0.964pt}{0.400pt}}
\multiput(571.00,474.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(575,472.17){\rule{1.100pt}{0.400pt}}
\multiput(575.00,473.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(580,470.17){\rule{0.900pt}{0.400pt}}
\multiput(580.00,471.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(584,468.67){\rule{1.204pt}{0.400pt}}
\multiput(584.00,469.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(589,467.17){\rule{0.900pt}{0.400pt}}
\multiput(589.00,468.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(593,465.67){\rule{1.204pt}{0.400pt}}
\multiput(593.00,466.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(598,464.17){\rule{0.900pt}{0.400pt}}
\multiput(598.00,465.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(602,462.17){\rule{1.100pt}{0.400pt}}
\multiput(602.00,463.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(607,460.67){\rule{0.964pt}{0.400pt}}
\multiput(607.00,461.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(611,459.17){\rule{0.900pt}{0.400pt}}
\multiput(611.00,460.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(615,457.67){\rule{1.204pt}{0.400pt}}
\multiput(615.00,458.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(620,456.17){\rule{0.900pt}{0.400pt}}
\multiput(620.00,457.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(624,454.17){\rule{1.100pt}{0.400pt}}
\multiput(624.00,455.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(629,452.67){\rule{0.964pt}{0.400pt}}
\multiput(629.00,453.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(633,451.17){\rule{1.100pt}{0.400pt}}
\multiput(633.00,452.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(638,449.67){\rule{0.964pt}{0.400pt}}
\multiput(638.00,450.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(642,448.17){\rule{1.100pt}{0.400pt}}
\multiput(642.00,449.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(647,446.17){\rule{0.900pt}{0.400pt}}
\multiput(647.00,447.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(651,444.67){\rule{0.964pt}{0.400pt}}
\multiput(651.00,445.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(655,443.17){\rule{1.100pt}{0.400pt}}
\multiput(655.00,444.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(660,441.17){\rule{0.900pt}{0.400pt}}
\multiput(660.00,442.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(664,439.67){\rule{1.204pt}{0.400pt}}
\multiput(664.00,440.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(669,438.17){\rule{0.900pt}{0.400pt}}
\multiput(669.00,439.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(673,436.17){\rule{1.100pt}{0.400pt}}
\multiput(673.00,437.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(678,434.67){\rule{0.964pt}{0.400pt}}
\multiput(678.00,435.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(682,433.17){\rule{1.100pt}{0.400pt}}
\multiput(682.00,434.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(687,431.17){\rule{0.900pt}{0.400pt}}
\multiput(687.00,432.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(691,429.17){\rule{0.900pt}{0.400pt}}
\multiput(691.00,430.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(695,427.67){\rule{1.204pt}{0.400pt}}
\multiput(695.00,428.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(700,426.17){\rule{0.900pt}{0.400pt}}
\multiput(700.00,427.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(704,424.17){\rule{1.100pt}{0.400pt}}
\multiput(704.00,425.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(709,422.17){\rule{0.900pt}{0.400pt}}
\multiput(709.00,423.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(713,420.17){\rule{1.100pt}{0.400pt}}
\multiput(713.00,421.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(718,418.17){\rule{0.900pt}{0.400pt}}
\multiput(718.00,419.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(722,416.17){\rule{1.100pt}{0.400pt}}
\multiput(722.00,417.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(727,414.17){\rule{0.900pt}{0.400pt}}
\multiput(727.00,415.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(731,412.17){\rule{0.900pt}{0.400pt}}
\multiput(731.00,413.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(735,410.17){\rule{1.100pt}{0.400pt}}
\multiput(735.00,411.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(740,408.17){\rule{0.900pt}{0.400pt}}
\multiput(740.00,409.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(744,406.17){\rule{1.100pt}{0.400pt}}
\multiput(744.00,407.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(749.00,404.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(749.00,405.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(753,401.17){\rule{1.100pt}{0.400pt}}
\multiput(753.00,402.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(758,399.17){\rule{0.900pt}{0.400pt}}
\multiput(758.00,400.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(762.00,397.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(762.00,398.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(767,394.17){\rule{0.900pt}{0.400pt}}
\multiput(767.00,395.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(771.00,392.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(771.00,393.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(775.00,389.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(775.00,390.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(780,386.17){\rule{0.900pt}{0.400pt}}
\multiput(780.00,387.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(784.00,384.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(784.00,385.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(789.00,381.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(789.00,382.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(793.00,378.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(793.00,379.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(798.00,375.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(798.00,376.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(802.00,372.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(802.00,373.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(807.00,368.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(807.00,369.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(811.00,365.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(811.00,366.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(815.00,361.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(815.00,362.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(820.00,358.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(820.00,359.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(824.00,354.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(824.00,355.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(829.00,349.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(829.00,350.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(833.00,345.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(833.00,346.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(838.60,340.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(837.17,341.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(842.59,335.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(841.17,336.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(847.60,329.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(846.17,330.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(851.60,324.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(850.17,325.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(855.59,318.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(854.17,319.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(860.60,311.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(859.17,313.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(864.59,304.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(863.17,306.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(869.60,296.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(868.17,298.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(873.59,288.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(872.17,290.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(878.60,278.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(877.17,280.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(882.59,268.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(881.17,270.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(887.60,254.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(886.17,257.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(891.60,239.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(890.17,243.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(895.59,223.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(894.17,227.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(900.60,196.30)(0.468,-4.575){5}{\rule{0.113pt}{3.300pt}}
\multiput(899.17,203.15)(4.000,-25.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(904.59,161.98)(0.477,-5.163){7}{\rule{0.115pt}{3.860pt}}
\multiput(903.17,169.99)(5.000,-38.988){2}{\rule{0.400pt}{1.930pt}}
\put(211.0,785.0){\rule[-0.200pt]{24.572pt}{0.400pt}}
\put(909.0,131.0){\rule[-0.200pt]{23.608pt}{0.400pt}}
\put(851,704){\makebox(0,0)[r]{Simulado}}
\put(322,731){\makebox(0,0){$\bullet$}}
\put(344,645){\makebox(0,0){$\bullet$}}
\put(389,577){\makebox(0,0){$\bullet$}}
\put(433,540){\makebox(0,0){$\bullet$}}
\put(478,515){\makebox(0,0){$\bullet$}}
\put(522,495){\makebox(0,0){$\bullet$}}
\put(567,477){\makebox(0,0){$\bullet$}}
\put(611,461){\makebox(0,0){$\bullet$}}
\put(655,446){\makebox(0,0){$\bullet$}}
\put(700,428){\makebox(0,0){$\bullet$}}
\put(744,409){\makebox(0,0){$\bullet$}}
\put(789,385){\makebox(0,0){$\bullet$}}
\put(833,351){\makebox(0,0){$\bullet$}}
\put(878,291){\makebox(0,0){$\bullet$}}
\put(900,229){\makebox(0,0){$\bullet$}}
\put(921,704){\makebox(0,0){$\bullet$}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(211.0,131.0){\rule[-0.200pt]{192.720pt}{0.400pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(211.0,785.0){\rule[-0.200pt]{192.720pt}{0.400pt}}
\end{picture}


==> tD.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1062,826)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{197.538pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 600}}
\put(991.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,196.0){\rule[-0.200pt]{197.538pt}{0.400pt}}
\put(191.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,196){\makebox(0,0)[r]{ 625}}
\put(991.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,262.0){\rule[-0.200pt]{197.538pt}{0.400pt}}
\put(191.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,262){\makebox(0,0)[r]{ 650}}
\put(991.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,327.0){\rule[-0.200pt]{197.538pt}{0.400pt}}
\put(191.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,327){\makebox(0,0)[r]{ 675}}
\put(991.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,393.0){\rule[-0.200pt]{197.538pt}{0.400pt}}
\put(191.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,393){\makebox(0,0)[r]{ 700}}
\put(991.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,458.0){\rule[-0.200pt]{197.538pt}{0.400pt}}
\put(191.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,458){\makebox(0,0)[r]{ 725}}
\put(991.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,523.0){\rule[-0.200pt]{197.538pt}{0.400pt}}
\put(191.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,523){\makebox(0,0)[r]{ 750}}
\put(991.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,589.0){\rule[-0.200pt]{197.538pt}{0.400pt}}
\put(191.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,589){\makebox(0,0)[r]{ 775}}
\put(991.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,654.0){\rule[-0.200pt]{59.502pt}{0.400pt}}
\put(738.0,654.0){\rule[-0.200pt]{65.766pt}{0.400pt}}
\put(191.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,654){\makebox(0,0)[r]{ 800}}
\put(991.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,720.0){\rule[-0.200pt]{197.538pt}{0.400pt}}
\put(191.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,720){\makebox(0,0)[r]{ 825}}
\put(991.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,785.0){\rule[-0.200pt]{197.538pt}{0.400pt}}
\put(191.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,785){\makebox(0,0)[r]{ 850}}
\put(991.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){$0$}}
\put(191.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(328.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(328,90){\makebox(0,0){$61$}}
\put(328.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464.0,131.0){\rule[-0.200pt]{0.400pt}{115.632pt}}
\put(464.0,693.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(464.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464,90){\makebox(0,0){$122$}}
\put(464.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601.0,131.0){\rule[-0.200pt]{0.400pt}{115.632pt}}
\put(601.0,693.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(601.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601,90){\makebox(0,0){$183$}}
\put(601.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(738.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(738.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(738,90){\makebox(0,0){$244$}}
\put(738.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(874.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(874.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(874,90){\makebox(0,0){$305$}}
\put(874.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,90){\makebox(0,0){$366$}}
\put(1011.0,765.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(191.0,131.0){\rule[-0.200pt]{197.538pt}{0.400pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(191.0,785.0){\rule[-0.200pt]{197.538pt}{0.400pt}}
\put(50,458){\makebox(0,0){$\rotatebox{90} { \parbox{4cm}{\begin{align*}  t_{D}(min)  \end{align*}}}$}}
\put(601,29){\makebox(0,0){$t(d)$}}
\put(598,673){\makebox(0,0)[r]{MCU}}
\put(618.0,673.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(191,767){\usebox{\plotpoint}}
\put(191,765.67){\rule{2.650pt}{0.400pt}}
\multiput(191.00,766.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(202.00,764.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(202.00,765.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(213.00,761.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(213.00,762.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(225.00,755.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(225.00,756.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(236.00,747.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(236.00,748.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(247.58,736.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(246.17,737.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(258.58,724.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(257.17,725.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(269.58,710.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(268.17,711.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(281.58,693.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(280.17,695.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(292.58,675.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(291.17,677.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(303.58,656.41)(0.492,-0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(302.17,658.21)(11.000,-19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(314.58,635.26)(0.492,-1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(313.17,637.13)(11.000,-20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(325.58,613.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(324.17,615.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(337.58,589.96)(0.492,-1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(336.17,591.98)(11.000,-21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(348.58,565.96)(0.492,-1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(347.17,567.98)(11.000,-21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(359.58,541.66)(0.492,-1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(358.17,543.83)(11.000,-23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(370.58,515.81)(0.492,-1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(369.17,517.91)(11.000,-22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(381.58,490.99)(0.492,-1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(380.17,492.99)(12.000,-23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(393.58,464.66)(0.492,-1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(392.17,466.83)(11.000,-23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(404.58,438.66)(0.492,-1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(403.17,440.83)(11.000,-23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(415.58,412.81)(0.492,-1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(414.17,414.91)(11.000,-22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(426.58,387.81)(0.492,-1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(425.17,389.91)(11.000,-22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(437.58,363.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(436.17,365.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(449.58,338.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(448.17,340.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(460.58,315.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(459.17,317.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(471.58,292.41)(0.492,-0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(470.17,294.21)(11.000,-19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(482.58,271.57)(0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(481.17,273.28)(11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(493.58,252.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(492.17,253.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(505.58,234.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(504.17,235.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(516.58,217.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(515.17,218.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(527.58,202.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(526.17,203.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(538.00,189.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(538.00,190.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(549.00,178.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(549.00,179.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(561.00,169.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(561.00,170.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(572.00,162.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(572.00,163.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(583.00,158.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(583.00,159.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(605,157.17){\rule{2.500pt}{0.400pt}}
\multiput(605.00,156.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(617.00,159.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(617.00,158.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(628.00,164.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(628.00,163.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(639.00,171.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(639.00,170.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(650.00,180.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(650.00,179.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(661.58,191.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(660.17,191.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(673.58,204.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(672.17,204.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(684.58,219.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(683.17,219.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(695.58,236.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(694.17,236.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(706.58,254.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(705.17,254.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(718.58,274.00)(0.492,0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(717.17,274.00)(11.000,19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(729.58,295.00)(0.492,1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(728.17,295.00)(11.000,21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(740.58,318.00)(0.492,1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(739.17,318.00)(11.000,21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(751.58,341.00)(0.492,1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(750.17,341.00)(11.000,21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(762.58,365.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(761.17,365.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(774.58,390.00)(0.492,1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(773.17,390.00)(11.000,23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(785.58,416.00)(0.492,1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(784.17,416.00)(11.000,23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(796.58,442.00)(0.492,1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(795.17,442.00)(11.000,23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(807.58,468.00)(0.492,1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(806.17,468.00)(11.000,22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(818.58,493.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(817.17,493.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(830.58,519.00)(0.492,1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(829.17,519.00)(11.000,22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(841.58,544.00)(0.492,1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(840.17,544.00)(11.000,22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(852.58,569.00)(0.492,1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(851.17,569.00)(11.000,21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(863.58,593.00)(0.492,1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(862.17,593.00)(11.000,21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(874.58,616.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(873.17,616.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(886.58,638.00)(0.492,0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(885.17,638.00)(11.000,19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(897.58,659.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(896.17,659.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(908.58,678.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(907.17,678.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(919.58,696.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(918.17,696.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(930.58,712.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(929.17,712.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(942.58,726.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(941.17,726.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(953.00,738.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(953.00,737.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(964.00,748.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(964.00,747.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(975.00,757.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(975.00,756.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(986.00,762.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(986.00,761.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(998,765.67){\rule{2.650pt}{0.400pt}}
\multiput(998.00,765.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(594.0,157.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(598,632){\makebox(0,0)[r]{Simulado}}
\put(618.0,632.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(193,769){\usebox{\plotpoint}}
\multiput(204.00,767.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(204.00,768.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(218.00,762.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(218.00,763.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(231.00,754.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(231.00,755.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(245.00,741.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(245.00,742.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(258.58,727.09)(0.494,-0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(257.17,728.55)(14.000,-19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(272.58,706.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(271.17,707.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(285.58,688.09)(0.494,-0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(284.17,689.55)(14.000,-19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(299.58,666.26)(0.493,-1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(298.17,668.13)(13.000,-24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(312.58,640.52)(0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(311.17,642.26)(13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(325.58,616.86)(0.494,-0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(324.17,618.43)(14.000,-21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(339.58,592.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(338.17,594.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(352.58,564.50)(0.494,-0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(351.17,566.25)(14.000,-24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(366.58,537.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(365.17,539.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(379.58,509.50)(0.494,-0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(378.17,511.25)(14.000,-24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(393.58,482.50)(0.493,-1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(392.17,484.75)(13.000,-29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(406.58,451.50)(0.494,-0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(405.17,453.25)(14.000,-24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(420.58,424.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(419.17,426.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(433.58,396.26)(0.493,-1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(432.17,398.13)(13.000,-24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(446.58,370.26)(0.494,-1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(445.17,372.13)(14.000,-26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(460.58,342.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(459.17,344.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(473.58,315.50)(0.494,-0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(472.17,317.25)(14.000,-24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(487.58,289.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(486.17,291.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(500.58,266.74)(0.494,-0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(499.17,268.37)(14.000,-22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(514.58,242.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(513.17,244.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(527.58,222.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(526.17,223.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(541.58,204.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(540.17,205.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(554.00,189.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(554.00,190.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(567.00,176.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(567.00,177.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(581.00,168.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(581.00,169.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(193.0,769.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\multiput(608.00,165.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(608.00,164.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(621.00,168.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(621.00,167.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(635.00,175.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(635.00,174.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(648.58,186.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(647.17,186.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(661.58,202.00)(0.494,0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(660.17,202.00)(14.000,13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(675.58,217.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(674.17,217.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(688.58,241.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(687.17,241.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(702.58,262.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(701.17,262.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(715.58,285.00)(0.494,0.974){25}{\rule{0.119pt}{0.871pt}}
\multiput(714.17,285.00)(14.000,25.191){2}{\rule{0.400pt}{0.436pt}}
\multiput(729.58,312.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(728.17,312.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(742.58,338.00)(0.494,1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(741.17,338.00)(14.000,26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(756.58,366.00)(0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(755.17,366.00)(13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(769.58,395.00)(0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(768.17,395.00)(13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(782.58,424.00)(0.495,1.037){33}{\rule{0.119pt}{0.922pt}}
\multiput(781.17,424.00)(18.000,35.086){2}{\rule{0.400pt}{0.461pt}}
\multiput(800.58,461.00)(0.494,0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(799.17,461.00)(14.000,24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(814.58,487.00)(0.493,1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(813.17,487.00)(13.000,28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(827.58,518.00)(0.494,1.048){25}{\rule{0.119pt}{0.929pt}}
\multiput(826.17,518.00)(14.000,27.073){2}{\rule{0.400pt}{0.464pt}}
\multiput(841.58,547.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(840.17,547.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(854.58,573.00)(0.494,0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(853.17,573.00)(14.000,24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(868.58,599.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(867.17,599.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(881.58,625.00)(0.495,0.952){33}{\rule{0.119pt}{0.856pt}}
\multiput(880.17,625.00)(18.000,32.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(899.58,659.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(898.17,659.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(912.58,683.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(911.17,683.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(926.58,704.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(925.17,704.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(939.58,720.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(938.17,720.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(953.00,738.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(953.00,737.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(966.00,751.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(966.00,750.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(980.00,761.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(980.00,760.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\put(594.0,165.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(193,769){\makebox(0,0){$\circ$}}
\put(204,769){\makebox(0,0){$\circ$}}
\put(218,764){\makebox(0,0){$\circ$}}
\put(231,756){\makebox(0,0){$\circ$}}
\put(245,743){\makebox(0,0){$\circ$}}
\put(258,730){\makebox(0,0){$\circ$}}
\put(272,709){\makebox(0,0){$\circ$}}
\put(285,691){\makebox(0,0){$\circ$}}
\put(299,670){\makebox(0,0){$\circ$}}
\put(312,644){\makebox(0,0){$\circ$}}
\put(325,620){\makebox(0,0){$\circ$}}
\put(339,597){\makebox(0,0){$\circ$}}
\put(352,568){\makebox(0,0){$\circ$}}
\put(366,542){\makebox(0,0){$\circ$}}
\put(379,513){\makebox(0,0){$\circ$}}
\put(393,487){\makebox(0,0){$\circ$}}
\put(406,455){\makebox(0,0){$\circ$}}
\put(420,429){\makebox(0,0){$\circ$}}
\put(433,400){\makebox(0,0){$\circ$}}
\put(446,374){\makebox(0,0){$\circ$}}
\put(460,346){\makebox(0,0){$\circ$}}
\put(473,319){\makebox(0,0){$\circ$}}
\put(487,293){\makebox(0,0){$\circ$}}
\put(500,270){\makebox(0,0){$\circ$}}
\put(514,246){\makebox(0,0){$\circ$}}
\put(527,225){\makebox(0,0){$\circ$}}
\put(541,207){\makebox(0,0){$\circ$}}
\put(554,191){\makebox(0,0){$\circ$}}
\put(567,178){\makebox(0,0){$\circ$}}
\put(581,170){\makebox(0,0){$\circ$}}
\put(594,165){\makebox(0,0){$\circ$}}
\put(608,165){\makebox(0,0){$\circ$}}
\put(621,168){\makebox(0,0){$\circ$}}
\put(635,175){\makebox(0,0){$\circ$}}
\put(648,186){\makebox(0,0){$\circ$}}
\put(661,202){\makebox(0,0){$\circ$}}
\put(675,217){\makebox(0,0){$\circ$}}
\put(688,241){\makebox(0,0){$\circ$}}
\put(702,262){\makebox(0,0){$\circ$}}
\put(715,285){\makebox(0,0){$\circ$}}
\put(729,312){\makebox(0,0){$\circ$}}
\put(742,338){\makebox(0,0){$\circ$}}
\put(756,366){\makebox(0,0){$\circ$}}
\put(769,395){\makebox(0,0){$\circ$}}
\put(782,424){\makebox(0,0){$\circ$}}
\put(800,461){\makebox(0,0){$\circ$}}
\put(814,487){\makebox(0,0){$\circ$}}
\put(827,518){\makebox(0,0){$\circ$}}
\put(841,547){\makebox(0,0){$\circ$}}
\put(854,573){\makebox(0,0){$\circ$}}
\put(868,599){\makebox(0,0){$\circ$}}
\put(881,625){\makebox(0,0){$\circ$}}
\put(899,659){\makebox(0,0){$\circ$}}
\put(912,683){\makebox(0,0){$\circ$}}
\put(926,704){\makebox(0,0){$\circ$}}
\put(939,720){\makebox(0,0){$\circ$}}
\put(953,738){\makebox(0,0){$\circ$}}
\put(966,751){\makebox(0,0){$\circ$}}
\put(980,761){\makebox(0,0){$\circ$}}
\put(993,769){\makebox(0,0){$\circ$}}
\put(1011,769){\makebox(0,0){$\circ$}}
\put(668,632){\makebox(0,0){$\circ$}}
\put(993.0,769.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(191.0,131.0){\rule[-0.200pt]{197.538pt}{0.400pt}}
\put(1011.0,131.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(191.0,785.0){\rule[-0.200pt]{197.538pt}{0.400pt}}
\end{picture}

